Compact U(1) gauge theories in 2+1 dimensions and the physics of low dimensional insulating materials

Compact abelian gauge theories in $d=2+1$ dimensions arise often as an effective field-theoretic description of models of quantum insulators. In this paper we review some recent results about the compact abelian Higgs model in $d=2+1$ in that context.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

